Dual Contrastive Learning: Text Classification via Label-Aware Data Augmentation

Contrastive learning has achieved remarkable success in representation learning via self-supervision in unsupervised settings. However, effectively adapting contrastive learning to supervised learning tasks remains as a challenge in practice. In this work, we introduce a dual contrastive learning (DualCL) framework that simultaneously learns the features of input samples and the parameters of classifiers in the same space. Specifically, DualCL regards the parameters of the classifiers as augmented samples associating to different labels and then exploits the contrastive learning between the input samples and the augmented samples. Empirical studies on five benchmark text classification datasets and their low-resource version demonstrate the improvement in classification accuracy and confirm the capability of learning discriminative representations of DualCL.

==> tikzfigs/concept1.tex <==
\begin{tikzpicture}
    % \draw[style=help lines] (-3,-2) grid (3,2);
    
    \draw[use as bounding box,draw=white] (-3,-2) rectangle (3,1.9);
    
    \tikzstyle{textA}=[circle,draw=blue!80,fill=blue!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{textB}=[circle,draw=red!80,fill=red!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{repel}=[angle 60-angle 60,line width=1]
    \tikzstyle{attract}=[angle 60 reversed-angle 60 reversed,line width=1]
    \tikzstyle{same}=[-,dashed,line width=1]
    
    \node at (-3.2, 1.7) [anchor=west] (Caption) {Standard Contrastive Learning (before)};
    
    \node at ( 0.7, 1.1) [textA] (textA1) {};
    \node at (-1.1,-0.8) [textA] (textA2) {};
    \node at (-1.3, 0.9) [textA] (textA3) {};
    \node at ( 0.4,-0.3) [textA] (textA4) {};
    \node at ( 1.3,-0.8) [textA] (textA5) {};
    
    \node at (-1.8, 0.1) [textB] (textB1) {};
    \node at (-0.3, 0.3) [textB] (textB2) {};
    \node at ( 1.8, 0.9) [textB] (textB3) {};
    \node at (-1.4,-1.6) [textB] (textB4) {};
    \node at ( 0.3,-1.2) [textB] (textB5) {};
    
    \draw [attract] (textA1) to [bend left] (textA4);
    \draw [repel] (textA1) to [bend right] (textB2);
    
\end{tikzpicture}


==> tikzfigs/concept2.tex <==
\begin{tikzpicture}
    % \draw[style=help lines] (-3,-2) grid (3,2);
    
    \draw[use as bounding box,draw=white] (-3,-2) rectangle (3,1.9);
    
    \tikzstyle{textA}=[circle,draw=blue!80,fill=blue!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{textB}=[circle,draw=red!80,fill=red!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{labelA}=[regular polygon,regular polygon sides=3,draw=blue!80,fill=blue!50,inner sep=2pt,outer sep=3pt,thick]
    \tikzstyle{labelB}=[regular polygon,regular polygon sides=3,draw=red!80,fill=red!50,inner sep=2pt,outer sep=3pt,thick]
    \tikzstyle{repel}=[angle 60-angle 60,line width=1]
    \tikzstyle{attract}=[angle 60 reversed-angle 60 reversed,line width=1]
    \tikzstyle{same}=[-,dashed,line width=1]
    
    \node at (-3.2, 1.7) [anchor=west] (Caption) {Dual Contrastive Learning (before)};
    
    \node at ( 0.7, 1.1) [textA] (textA1) {};
    \node at (-2.2,-1.5) [textA] (textA2) {};
    \node at ( 2.2,-1.8) [textA] (textA3) {};
    \node at ( 1.5,-0.4) [labelA] (labelA1) {};
    \node at (-0.6,-0.9) [labelA] (labelA2) {};
    \node at ( 0.8,-1.2) [labelA] (labelA3) {};
    \node at (-1.8, 0.6) [textB] (textB1) {};
    \node at (-0.9, 0.0) [textB] (textB2) {};
    \node at ( 2.5,-0.8) [textB] (textB3) {};
    \node at (-2.5,-0.7) [labelB] (labelB1) {};
    \node at (-1.2, 1.2) [labelB] (labelB2) {};
    \node at ( 2.1, 1.0) [labelB] (labelB3) {};
    
    \draw [same] (textA1) -- (labelA1);
    \draw [same] (textA2) -- (labelA2);
    \draw [same] (textA3) -- (labelA3);
    
    \draw [attract] (textB1) -- (labelB1);
    \draw [same] (textB2) -- (labelB2);
    \draw [same] (textB3) -- (labelB3);
    
    \draw [attract] (textA1) to [bend right] (labelA3);
    \draw [repel] (textA1) to [bend left] (labelB2);
    
\end{tikzpicture}


==> tikzfigs/concept3.tex <==
\begin{tikzpicture}
    % \draw[style=help lines] (-3,-2) grid (3,2);
    
    \draw[use as bounding box,draw=white] (-3,-1.8) rectangle (3,1.9);
    
    \tikzstyle{textA}=[circle,draw=blue!80,fill=blue!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{textB}=[circle,draw=red!80,fill=red!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{same}=[-,dashed,line width=1]
    
    \node at (-3.2, 1.6) [anchor=west] (Caption) {Standard Contrastive Learning (after)};
    
    \node at ( 0.8, 0.5) [textA] (textA1) {};
    \node at ( 2.0,-0.1) [textA] (textA2) {};
    \node at ( 1.6,-0.9) [textA] (textA3) {};
    \node at ( 0.2,-0.8) [textA] (textA4) {};
    \node at ( 1.0,-0.4) [textA] (textA5) {};
    
    \node at (-1.7, 0.6) [textB] (textB1) {};
    \node at (-0.5, 0.1) [textB] (textB2) {};
    \node at (-1.9,-1.0) [textB] (textB3) {};
    \node at (-2.0,-0.2) [textB] (textB4) {};
    \node at (-1.2,-0.4) [textB] (textB5) {};
    
\end{tikzpicture}


==> tikzfigs/concept4.tex <==
\begin{tikzpicture}
    % \draw[style=help lines] (-3,-2) grid (3,2);
    
    \draw[use as bounding box,draw=white] (-3,-1.8) rectangle (3,1.9);
    
    \tikzstyle{textA}=[circle,draw=blue!80,fill=blue!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{textB}=[circle,draw=red!80,fill=red!50,inner sep=4pt,outer sep=2pt,thick]
    \tikzstyle{labelA}=[regular polygon,regular polygon sides=3,draw=blue!80,fill=blue!50,inner sep=2pt,outer sep=3pt,thick]
    \tikzstyle{labelB}=[regular polygon,regular polygon sides=3,draw=red!80,fill=red!50,inner sep=2pt,outer sep=3pt,thick]
    \tikzstyle{same}=[-,dashed,line width=1]
    
    \node at (-3.2, 1.6) [anchor=west] (Caption) {Dual Contrastive Learning (after)};
    
    \node at ( 1.3, 0.4) [textA] (textA1) {};
    \node at ( 2.3,-0.2) [textA] (textA2) {};
    \node at ( 2.1,-0.8) [textA] (textA3) {};
    \node at ( 1.5,-0.4) [labelA] (labelA1) {};
    \node at ( 1.9, 0.5) [labelA] (labelA2) {};
    \node at ( 1.0,-0.7) [labelA] (labelA3) {};
    
    \node at (-1.9, 0.0) [textB] (textB1) {};
    \node at (-1.3,-0.7) [textB] (textB2) {};
    \node at (-2.1,-1.2) [textB] (textB3) {};
    \node at (-2.4,-0.6) [labelB] (labelB1) {};
    \node at (-1.2,-0.0) [labelB] (labelB2) {};
    \node at (-1.2,-1.4) [labelB] (labelB3) {};
    
    \draw [same] (textA1) -- (labelA1);
    \draw [same] (textA2) -- (labelA2);
    \draw [same] (textA3) -- (labelA3);
    
    \draw [same] (textB1) -- (labelB1);
    \draw [same] (textB2) -- (labelB2);
    \draw [same] (textB3) -- (labelB3);
    
\end{tikzpicture}


==> tikzfigs/model.tex <==
\begin{tikzpicture}[font=\large]
    % \draw[style=help lines] (-3,-2) grid (3,2);
    
    \draw [use as bounding box,rounded corners,fill=gray!5] (-0.5,0.5) rectangle (20.5,9.2);
    
    \def\examplevar{1.0}
    
    \tikzstyle{BERT}=[draw=black,minimum width=160pt,minimum height=20pt,outer sep=2pt]
    \node at (3.0, 3.0) [BERT] (BERT1) {BERT Encoder};
    \node at (10.0, 3.0) [BERT] (BERT2) {BERT Encoder};
    \node at (17.0, 3.0) [BERT] (BERT3) {BERT Encoder};
    
    \draw [<->,line width=0.8] (BERT1) -- (BERT2) node [midway,above] {shared};
    \draw [<->,line width=0.8] (BERT2) -- (BERT3) node [midway,above] {shared};
    
    \node at (3.0, 0.9) [font=\Large] {Positive sample (Class: POS)};
    \node at (10.0, 0.9) [font=\Large] {Target Sample (Class: POS)};
    \node at (17.0, 0.9) [font=\Large] {Negative Sample (Class: NEG)};
    
    \foreach \x in {0,7,14} {
        \foreach \y in {0.5, 1.5, 2.5, 3.5, 4.5, 5.5} {
            \draw [->,line width=1] (\x+\y, 1.8) -- (\x+\y, 2.5);
        }
        \foreach \y in {0.5, 1.5, 2.5} {
            \draw [->,line width=1] (\x+\y, 3.5) -- (\x+\y, 4.2);
            \pgfmathparse{int((\y-0.5)*10)}
            \let\r\pgfmathresult
            \ifnum\r=0
                \draw [pattern=horizontal lines] (\x+\y-0.2, 4.35) rectangle (\x+\y+0.2, 5.64);
            \else
                \draw [pattern=north east lines] (\x+\y-0.2, 4.35) rectangle (\x+\y+0.2, 5.64);
            \fi
        }
    }

    \foreach \y/\t in {0.5/[CLS], 1.5/POS, 2.5/NEG, 3.5/a, 4.5/good, 5.5/film} {
        \node at (\y, 1.5) [font=\normalsize] {\t\strut};
    }
    \foreach \y/\t in {0.5/[CLS], 1.5/POS, 2.5/NEG, 3.5/love, 4.5/this, 5.5/movie} {
        \node at (7+\y, 1.5) [font=\normalsize] {\t\strut};
    }
    \foreach \y/\t in {0.5/[CLS], 1.5/POS, 2.5/NEG, 3.5/very, 4.5/sloppy, 5.5/drama} {
        \node at (14+\y, 1.5) [font=\normalsize] {\t\strut};
    }
    
    \node at (6.0, 5.0) [text width=80pt,text badly centered] {input feature representation};
    \node at (11.0, 5.0) [text width=80pt,text badly centered] {classifier representation};
    
    \draw [->,line width=1] (0.5, 5.8) -- (0.5, 8.2);
    \draw [->,line width=1] (1.5, 5.8) -- (1.5, 7.0);
    
    \draw [->,line width=1] (7+0.5, 5.8) -- (7+0.5, 7.0);
    \draw [->,line width=1] (7+1.5, 5.8) -- (7+1.5, 8.2);
    \draw [->,line width=1] (7+2.5, 5.8) -- (7+2.5, 6.3);
    
    \draw [->,line width=1] (14+0.5, 5.8) -- (14+0.5, 8.2);
    \draw [->,line width=1] (14+2.5, 5.8) -- (14+2.5, 7.0);
    
    
    \tikzstyle{NODE}=[draw=black,outer sep=4pt]
    
    \node at (0.5, 8.5) [NODE] (CLS1) {$e_\text{CLS}$};
    \node at (1.5, 7.3) [NODE] (LAB1) {$e_\text{POS}$};
    
    \node at (7+0.5, 7.3) [NODE] (CLS2) {$e_\text{CLS}$};
    \node at (7+1.5, 8.5) [NODE] (LAB2) {$e_\text{POS}$};
    \node at (7+2.5, 6.6) [NODE] (NEG2) {$e_\text{NEG}$};
    
    \node at (14+0.5, 8.5) [NODE] (CLS3) {$e_\text{CLS}$};
    \node at (14+2.5, 7.3) [NODE] (LAB3) {$e_\text{NEG}$};
    
    \tikzstyle{repel}=[angle 60-angle 60,line width=1]
    \tikzstyle{attract}=[angle 60 reversed-angle 60 reversed,line width=1]
    
    \draw [attract] (CLS1) -- (LAB2) node [midway,above] {attract};
    \draw [repel] (CLS3) -- (LAB2) node [midway,above] {repel};
    
    \draw [attract] (LAB1) -- (CLS2) node [midway,above] {attract};
    \draw [repel] (LAB3) -- (CLS2) node [midway,above] {repel};
    
    \draw [attract,densely dashed] (LAB2) -- (CLS2);
    \draw [repel,densely dashed] (NEG2) -- (CLS2);
    
    \draw [rounded corners] (17.8,5.2) rectangle (20.0,6.3);
    
    \draw [-,line width=1] (18.0,6.0) -- (18.8,6.0) node [anchor=west] {$\cL_{\rm Dual}$};
    \draw [-,line width=1,densely dashed] (18.0,5.5) -- (18.8,5.5) node [anchor=west] {$\cL_{\rm CE}$};
    
    
\end{tikzpicture}

